An extremal theorem for positive curvature of graphs

We prove an extremal theorem for positive Ollivier/Lin--Lu--Yau curvature: every graph of order \(n\geq 8\) with more than \[ T(n)=\frac{n^2-3n}{2}-\left\lceil\frac{n}{2}\right\rceil+2 \] edges has positive Ollivier/Lin--Lu--Yau curvature, and this threshold is optimal. Moreover, for even $n\geq 12$, there exists a unique graph with $T(n)$ edges that has an edge with non-positive curvature. For $n=8,10$ and odd $n\geq 9$, the extremal graphs are not unique. This suggests a new class of extremal graph-theoretic problems arising from discrete curvature notions.

==> n12.tex <==
\documentclass[tikz,border=8pt]{standalone}

\begin{document}

\begin{tikzpicture}[
    scale=1,
    every node/.style={font=\Large},
    point/.style={circle, fill=black, inner sep=2pt}
]

% coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (2.2,0);
\coordinate (P) at (4.2,0);
\coordinate (Q) at (5.4,0);

% edges, drawn first so circles cover the line ends cleanly
\draw (A) -- (B);
\draw (B) -- (Q);

% circles
\node[
    circle,
    draw,
    fill=white,
    minimum size=1.8cm,
    inner sep=0pt, font=\huge
] at (A) {$K_a$};

\node[
    circle,
    draw,
    fill=white,
    minimum size=1.8cm,
    inner sep=0pt, font=\huge
] at (B) {$K_b$};

% black points on the right segment
\node[point, label=below:{\Large $x$}] at (P) {};
\node[point, label=below:{\Large $y$}] at (Q) {};

\end{tikzpicture}

\end{document}

==> pic.tex <==
\documentclass[tikz, border=10pt]{standalone}
\begin{document}
\begin{tikzpicture}
    % 定义节点样式
    \tikzset{
        big circle/.style={circle, draw, minimum size=1.4cm, inner sep=0pt, font=\Large},
        dot/.style={circle, fill=black, minimum size=4pt, inner sep=0pt}
    }

    % 底部节点（左右翻转：Ka在左，Kc在右）
    \node[big circle] (Ka) at (-2.2, 0) {$K_{\left\lceil\frac{n}{2}\right\rceil}$};
    \node[big circle] (Kb) at (0, 0) {$K_{\left\lfloor\frac{n}{2}\right\rfloor-3}$};
    \node[dot, label=right:{\Large $w$}] (w) at (2.2, 0) {};

    % 顶部节点（左右翻转：x在左，y在右）
    % x 位于 Ka 和 Kb 的上方中间位置
    % y 位于 Kc 的上方略微偏内的位置
    \node[dot, label=left:{\Large $x$}] (x) at (-1.1, 2) {};
    \node[dot, label=right:{\Large $y$}] (y) at (1.6, 2) {};

    % 绘制底部节点之间的连线
    \draw (Ka) -- (Kb);
    \draw (Kb) -- (w);

    % 绘制顶部节点之间的连线
    \draw (x) -- (y);

    % 绘制上下节点之间的连线
    \draw (x) -- (Ka);
    \draw (x) -- (Kb);
    \draw (y) -- (w);

\end{tikzpicture}
\end{document}

==> pic1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

 \begin{tikzpicture}
 %[    every node/.style={font=\Large},
%     dot/.style={circle, fill=black, inner sep=1.7pt, outer sep=0pt},
%     clique/.style={circle, draw, thick, minimum size=2.4cm, inner sep=0pt, outer sep=0pt},
%     edge/.style={thick}
% ]

  \tikzset{
        big circle/.style={circle, draw, minimum size=2.2cm, inner sep=0pt, font=\Large},
        dot/.style={circle, fill=black, minimum size=4pt, inner sep=0pt}
    }

% clique nodes
\node[big circle, font=\huge] (Ka) at (-1.25,0) {$K_{\frac{n-1}{2}}$};
\node[big circle, font=\huge] (Kb) at (1.90,0) {$K_{\frac{n-7}{2}}$};

% ordinary vertices
\node[dot, label=left:{\Large $x$}] (x) at (0,2.55) {};
\node[dot, label=right:{\Large $y$}] (y) at (3.65,2.55) {};
\node[dot, label=right:{\Large $w$}] (w) at (4.85,0) {};
\node[dot, label=below:{\Large $u$}] (u) at (1.90,-2.45) {};

% edges
\draw (x) -- (y);
\draw (y) -- (w);
\draw (w) -- (u);

\draw (Ka) -- (Kb);
\draw (Ka) -- (x);
\draw (Kb) -- (x);
\draw (Ka) -- (u);
\draw (Kb) -- (u);
\draw (Kb) -- (w);

\end{tikzpicture}

\end{document}

==> pic2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\begin{document}
\begin{tikzpicture}
    % 定义节点样式
    \tikzset{
        big circle/.style={circle, draw, minimum size=1.4cm, inner sep=0pt, font=\Large},
        dot/.style={circle, fill=black, minimum size=4pt, inner sep=0pt}
    }

    % 底部节点（左右翻转：Ka在左，Kc在右）
    \node[big circle] (Ka) at (-2.2, 0) {$K_{\frac{n+3}{2}}$};
    \node[big circle] (Kb) at (0, 0) {$K_{\frac{n-9}{2}}$};
    \node[dot, label=right:{\Large $w$}] (w) at (2.2, 0) {};

    % 顶部节点（左右翻转：x在左，y在右）
    % x 位于 Ka 和 Kb 的上方中间位置
    % y 位于 Kc 的上方略微偏内的位置
    \node[dot, label=left:{\Large $x$}] (x) at (-1.1, 2) {};
    \node[dot, label=right:{\Large $y$}] (y) at (1.6, 2) {};

    % 绘制底部节点之间的连线
    \draw (Ka) -- (Kb);
    \draw (Kb) -- (w);

    % 绘制顶部节点之间的连线
    \draw (x) -- (y);

    % 绘制上下节点之间的连线
    \draw (x) -- (Ka);
    \draw (x) -- (Kb);
    \draw (y) -- (w);
\draw (x) -- (w);
\end{tikzpicture}
\end{document}
